Quantum Cluster State Spin Chain with Ising Fusion Category Symmetry: A Perspective from Weak Hopf SymTFT

In this work, we present a construction of a cluster state lattice Hamiltonian that exhibits the symmetry of the Ising fusion algebra. This construction is formulated within the framework of weak Hopf symmetry topological field theory (SymTFT), where we assign smooth and rough boundaries to the weak Hopf quantum double model, thereby extending the conventional cluster state model. Central to our construction is the weak Hopf Ising boundary tube algebra $\mathcal{T}_{\mathsf{Ising}}$, whose representation category is equivalent to the Ising fusion category $\mathsf{Ising}$. We take this algebra as the input data for the weak Hopf quantum double model. The resulting model exhibits Ising fusion symmetry on both open and closed $1\text{d}$ manifolds. On open manifolds, the symmetry is governed by $\mathcal{T}_{\mathsf{Ising}} \otimes \mathcal{T}_{\mathsf{Ising}}^{\vee}$; on closed manifolds, it reduces to $\operatorname{Cocom}(\mathcal{T}_{\mathsf{Ising}}) \otimes \operatorname{Cocom}(\mathcal{T}_{\mathsf{Ising}}^{\vee})$. Since the Ising fusion algebra embeds into $\operatorname{Cocom}(\mathcal{T}_{\mathsf{Ising}}^{\vee})$, the model faithfully realizes the symmetry of the Ising fusion category.

==> (inline-0) <==
\begin{tabular}{l|c|c|c}
\hline
\hline
$\otimes$ & $\mathbb{1}$ & $\psi$ & $\sigma$ \\
\hline
$\mathbb{1}$ & $\mathbb{1}$ & $\psi$ & $\sigma$ \\
\hline
$\psi$ & $\psi$ & $\mathbb{1}$ & $\sigma$ \\
\hline
$\sigma$ & $\sigma$ & $\sigma$ & $\mathbb{1} \oplus \psi$ \\
\hline
\hline
\end{tabular}
\begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt] (0,0) -- (0,0.6); 
            \draw[black, line width=.6pt] (-0.5,-0.6) -- (0,0); 
            \draw[black, line width=.6pt] (0.5,-0.6) -- (0,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,0.5){$\scriptstyle c$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,-0.3){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,-0.3){$\scriptstyle b$};
        \end{tikzpicture}
    \end{aligned} \in \Hom(a\otimes b, c),\;
    \;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt] (0,-0.6) -- (0,0);
            \draw[black, line width=.6pt] (0,0) -- (-0.5,0.6);
            \draw[black, line width=.6pt] (0,0) -- (0.5,0.6);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.5){$\scriptstyle c$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,0.3){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.3){$\scriptstyle b$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=270:90:0.4 and 0.5];
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=-90:90:0.4 and 0.5];
            \draw [black, line width=0.6pt] (0,0.5) -- (0,1.2);
            \draw [black, line width=0.6pt] (0,-1.2) -- (0,-0.5);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.1){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-0.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,1.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-1){$\scriptstyle \sigma$}; 
        \end{tikzpicture}
    \end{aligned} =   \;  
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}\;\;, \;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=270:90:0.4 and 0.5];
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=-90:90:0.4 and 0.5];
            \draw [black, line width=0.6pt] (0,0.5) -- (0,1.2);
            \draw [black, line width=0.6pt] (0,-1.2) -- (0,-0.5);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.1){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-0.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,1.05){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-1){$\scriptstyle \psi$}; 
        \end{tikzpicture}
    \end{aligned} =  \sqrt{2} \;  
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0){$\scriptstyle \psi$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
            \draw [black,line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0){$\scriptstyle \psi$};
            \draw [black,line width=0.6pt] (0.8,-1.2) -- (0.8,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.25,0){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} 
    =
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (1.2,-1.2) -- (0.6,-0.4);
            \draw [dotted, black, line width=0.6pt] (0.6,-0.4) -- (0.6,0.4);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (0,1.2);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (1.2,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-1.5){$\scriptstyle \psi$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.5){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.5){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle \one$};
        \end{tikzpicture}
    \end{aligned} , \\
   & \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black,line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0){$\scriptstyle \sigma$};
            \draw [black,line width=0.6pt] (0.8,-1.2) -- (0.8,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.25,0){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} 
    = \frac{1}{\sqrt{2}}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (1.2,-1.2) -- (0.6,-0.4);
            \draw [dotted, black, line width=0.6pt] (0.6,-0.4) -- (0.6,0.4);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (0,1.2);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (1.2,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-1.5){$\scriptstyle \sigma$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle \one$};
        \end{tikzpicture}
    \end{aligned} 
    + \frac{1}{\sqrt{2}}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (1.2,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (0.6,-0.4) -- (0.6,0.4);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (0,1.2);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (1.2,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-1.5){$\scriptstyle \sigma$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned}, \\
   & \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black,line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0){$\scriptstyle \psi$};
            \draw [black,line width=0.6pt] (0.8,-1.2) -- (0.8,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.25,0){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} 
    = 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (1.2,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (0.6,-0.4) -- (0.6,0.4);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (0,1.2);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (1.2,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-1.5){$\scriptstyle \sigma$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.5){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle \sigma$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (0,1.8);
            \draw[dotted,black,line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0.85){$\scriptstyle  1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle  \sigma$};
        \end{tikzpicture}
    \end{aligned}
    =  \frac{1}{\sqrt{2}}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[dotted,black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} +\, \frac{1}{\sqrt{2}}\begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}, \\  
    &\begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (0,1.8);
            \draw[black,line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0.85){$\scriptstyle  \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle  \sigma$};
        \end{tikzpicture}
    \end{aligned}
    =  \frac{1}{\sqrt{2}}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[dotted,black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} -\frac{1}{\sqrt{2}}\begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \sigma$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (0,1.8);
            \draw[black,line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0.85){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle  \psi$};
        \end{tikzpicture}
    \end{aligned}
    =  - \begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned}
    +
    \begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[dotted, black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \one$};
        \end{tikzpicture}
    \end{aligned}
    ,\\
       &\begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (0,1.8);
            \draw[black,line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle  \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0.85){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle  \sigma$};
        \end{tikzpicture}
    \end{aligned}
    =  - \begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \sigma$};
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.1) arc[start angle=90, end angle=270, radius=1.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
           % \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.7);
           % \draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.1);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.1);
        % \draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
        % \draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.6);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
          % \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, radius=0.8];
        % 添加标记节点
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,1.3) {$g$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-1.3) {$c$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (-1,0) {$a$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$\nu$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-0.2) {$e$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0.2) {$f$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$\mu$};
    \end{tikzpicture}
\begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.1) arc[start angle=90, end angle=270, radius=1.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
     %      \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.9);
          % \draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.1);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.1);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
    %    \draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.7);
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$e$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$f$};
    \end{tikzpicture}
\begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.1) arc[start angle=90, end angle=270, radius=1.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
          % \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.7);
           %\draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.1);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.1);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.6);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         %  \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, radius=0.8];
        % 添加标记节点
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,1.3) {$g$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-1.3) {$c$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (-1,0) {$a$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$\nu$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-0.2) {$e$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0.2) {$f$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$\mu$};
    \end{tikzpicture}
\end{aligned}
\cdot
\begin{aligned}
    \begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.1) arc[start angle=90, end angle=270, radius=1.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
          % \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.7);
          % \draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.1);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.1);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
       % \draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.6);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        %   \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, radius=0.8];
        % 添加标记节点
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,1.3) {$g'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-1.3) {$c'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (-1,0) {$a'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$\nu'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-0.2) {$e'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0.2) {$f'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$\mu'$};
    \end{tikzpicture}
\end{aligned}=\delta_{e,c'}\delta_{f,g'}
\begin{aligned}
    \begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.7) arc[start angle=90, end angle=270, radius=1.7] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         %  \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.7);
          % \draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           %           \draw[line width=0.6pt,black,->] (0,0.5)--(0,1.6);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.7);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.7);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.6);
        %\draw[line width=0.6pt,black,->] (0,-1.7)--(0,-1.4);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         %  \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, radius=0.8];
           % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         %  \draw[red, line width=0.6pt, ->] (0,-1.3) arc[start angle=270, end angle=180, radius=1.3];
        % 添加标记节点
                \node[line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,1.3) {$\mu$};
                      \node[line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,-1.3) {$\nu$};
                            \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,1.6) {$g$};
                                      \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-1.6) {$c$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,1.1) {$g'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-1.1) {$c'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (-1,0) {$a'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$\nu'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-0.2) {$e'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0.2) {$f'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$\mu'$};
                \node[line width=0.6pt, dashed, draw opacity=0.5] at (-1.5,0) {$a$};
    \end{tikzpicture}
\begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.1) arc[start angle=90, end angle=270, radius=1.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        %   \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.7);
         %  \draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.1);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.1);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.6);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         %  \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, radius=0.8];
        % 添加标记节点
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,1.3) {$g$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-1.3) {$c$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (-1,0) {$a$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$\nu$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-0.2) {$e$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0.2) {$f$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$\mu$};
    \end{tikzpicture}
\end{aligned}
    \right) = \frac{
    \delta_{f,e} \delta_{c,g} \delta_{\mu,\nu}}{d_g}
    \begin{aligned}
    \begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.1) arc[start angle=90, end angle=270, radius=1.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
          % \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.7);
         %  \draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.1);
       %lower line
        \draw[line width=.6pt,black] (0,-1.1)--(0,1.1);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,0.2);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         %  \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, radius=0.8];
  %%%%outer loop
 \draw[black, line width=0.6pt] (0,-1.1) arc[start angle=-90, end angle=-270, radius=1.1];
                 % 添加标记节点
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,1.3) {$g$};
       % \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-1.3) {$c$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (-0.6,0) {$a$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$\nu$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.2) {$e$};
       % \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0.2) {$f$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$\mu$};
    \end{tikzpicture}
\begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.1) arc[start angle=90, end angle=270, radius=1.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
           % \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.7);
           % \draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.1);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.1);
        % \draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
        % \draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.6);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
           % \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, radius=0.8];
        % 添加标记节点
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,1.3) {$g$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-1.3) {$c$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (-1,0) {$a$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$\nu$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-0.2) {$e$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0.2) {$f$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$\mu$};
    \end{tikzpicture}
\end{aligned}
    \right)\\
    =
   & \sum_{k, l,\zeta} \sqrt{ \frac{d_l}{d_kd_a} }   \begin{aligned}
    \begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.1) arc[start angle=90, end angle=270, radius=1.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
       %    \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.7);
        %   \draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.1);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.1);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.6);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         %  \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, radius=0.8];
        % 添加标记节点
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,1.3) {$g$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-1.3) {$l$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (-1,0) {$a$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$\zeta$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-0.2) {$k$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0.2) {$f$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$\mu$};
    \end{tikzpicture}
\end{aligned} \otimes     
\begin{aligned}
    \begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.1) arc[start angle=90, end angle=270, radius=1.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         %  \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.7);
          % \draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.1);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.1);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.6);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
          % \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, radius=0.8];
        % 添加标记节点
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,1.3) {$l$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-1.3) {$c$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (-1,0) {$a$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$\nu$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-0.2) {$e$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0.2) {$k$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$\zeta$};
    \end{tikzpicture}
\begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.1) arc[start angle=90, end angle=270, radius=1.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         %  \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.7);
          % \draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.1);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.1);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
       % \draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.6);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        %   \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, radius=0.8];
        % 添加标记节点
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,1.3) {$g$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-1.3) {$c$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (-1,0) {$a$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$\nu$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-0.2) {$e$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0.2) {$f$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$\mu$};
    \end{tikzpicture}
\end{aligned}
    \right)
    =   \frac{d_f}{d_g} \begin{aligned}
    \begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.1) arc[start angle=90, end angle=270, radius=1.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        %   \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.7);
         %  \draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.1);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.1);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.6);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         %  \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, radius=0.8];
        % 添加标记节点
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,1.3) {$e$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-1.3) {$f$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (-1,0) {$\bar{a}$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$\mu$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-0.2) {$g$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0.2) {$c$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$\nu$};
    \end{tikzpicture}
\begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.1) arc[start angle=90, end angle=270, radius=1.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
          % \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.7);
          % \draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.1);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.1);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.6);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
           %\draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, radius=0.8];
        % 添加标记节点
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,1.3) {$g$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-1.3) {$c$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (-1,0) {$a$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$\nu$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-0.2) {$e$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0.2) {$f$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$\mu$};
    \end{tikzpicture}
\end{aligned}
    \right)^*
    =   \frac{d_e}{d_c} \begin{aligned}
    \begin{tikzpicture}
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!20]
                (0,1.1) arc[start angle=90, end angle=270, radius=1.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
          % \draw[line width=0.6pt,black,->] (0,0.5)--(0,0.7);
           %\draw[line width=0.6pt,black,->] (0,0.7)--(0,1.0);
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.1);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.1);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.9);
        %\draw[line width=0.6pt,black,->] (0,-1.1)--(0,-0.6);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
          % \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, radius=0.8];
        % 添加标记节点
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,1.3) {$c$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-1.3) {$g$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (-1,0) {$\bar{a}$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,-0.7) {$\mu$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,-0.2) {$f$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0.2) {$e$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.3,0.7) {$\nu$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[dotted,line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[dotted,line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[dotted,line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \one$};
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[dotted,line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \one$};
        \end{tikzpicture}
    \end{aligned} \;\; 
        \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[dotted,line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \one$};
        \end{tikzpicture}
    \end{aligned} \;\; 
     \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} \;\; 
         \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} 
\end{align*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align*}
    &\begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[dotted,line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[dotted,line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} \;\; 
        \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[dotted,line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \one$};
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[dotted,line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[dotted,line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[dotted,line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \one$};
        \end{tikzpicture}
    \end{aligned} \;\; 
        \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[dotted,line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \one$};
        \end{tikzpicture}
    \end{aligned} \;\; 
            \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \;\; 
                \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[dotted,line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[dotted,line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \;\; 
                    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \;\; 
\end{align*}
%%%%%%%%%%%%%%%%%%%
\begin{align*}
    &\begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[dotted,line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[dotted,line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \;\; 
        \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \;\; 
            \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \;\; 
                \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[dotted,line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[dotted,line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \;\; 
            \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \\
  &  \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[dotted,line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \one$};
        \end{tikzpicture}
    \end{aligned} \;\; 
     \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[dotted,line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \one$};
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[dotted,line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[dotted,line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[dotted,line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \one$};
        \end{tikzpicture}
    \end{aligned} \;\; 
        \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[dotted,line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \one$};
        \end{tikzpicture}
    \end{aligned} \;\; 
            \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \one$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} \;\; 
          \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \psi$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} \;\; 
                \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[dotted,line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[dotted,line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \one$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} \;\; 
                    \begin{aligned}
    \begin{tikzpicture}[scale=0.5]
     \begin{scope}
            \fill[gray!20]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.3){$\scriptstyle \sigma$}; 
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.3){$\scriptstyle \psi$};
        \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.75){$\scriptstyle w'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned}\right)\nonumber\\
    =&\delta_{u,w'}\delta_{z,x'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle u$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.5){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.5,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.3){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.8){$\scriptstyle \zeta$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.8){$\scriptstyle \nu$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0.4){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle v$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.8){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle w$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle x$};
        \end{tikzpicture}
    \end{aligned}\;\;.
   \label{eq:bi_tube_prod_1} 
\end{align}

\begin{table*}
\centering
\begin{tabular}{l|c|c}
\hline
\hline
 & Tannaka–Krein Ising weak Hopf algebra & Ising boundary tube algebra \\
\hline
Bulk gauge symmetry & $\mathcal{A}_{\Ising}$ & $\mathcal{T}_{\Ising}=\mathbf{Tube}(_{\Ising}\Ising)$ \\
\hline
Vertex operator algebra & $\mathcal{A}_{\Ising}$ & $\mathcal{T}_{\Ising}=\mathbf{Tube}(_{\Ising}\Ising)$ \\
\hline
Face operator algebra & $\hat{\mathcal{A}}_{\Ising}$ & $\mathcal{T}'_{\Ising}=\mathbf{Tube}(\Ising_{\Ising})$ \\
\hline
Bulk charge symmetry & $D({\mathcal{A}}_{\Ising})=\mathcal{A}_{\Ising}\Join \hat{\mathcal{A}}_{\Ising}$ & $\mathbf{Tube}(_{\Ising}\Ising_{\Ising}) \cong D(\mathcal{T}_{\Ising})$ \\
\hline
\hline
\end{tabular}
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right)
    =\frac{\delta_{z,u}\delta_{x,w}}{d_x}
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
     \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,-1.8)--(0,1.8);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
             \draw[black] (0,1.8) arc[start angle=90, end angle=-90, radius=1.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,1.1){$\scriptstyle \bar{x}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right) \\
    =&\sum_{i,j,k,\rho,\sigma} \sqrt{ \frac{d_k}{d_ad_id_b}} %\sqrt{ \frac{d_k^R}{d_j^Rd_b}} \;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} 
    \otimes 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
          \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
      \right) =\frac{d_u}{d_w}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.65){$\scriptstyle \mu$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
                 \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned} \mapsto 
\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \one$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned},
     \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (.9,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.25){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned} \mapsto
   \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.9){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.25){$\scriptstyle \gamma$};
        \end{tikzpicture}
